Efficient Parallel and External Matching

We show that a simple algorithm for computing a matching on a graph runs in a logarithmic number of phases incurring work linear in the input size. The algorithm can be adapted to provide efficient algorithms in several models of computation, such as PRAM, External Memory, MapReduce and distributed memory models. Our CREW PRAM algorithm is the first O(log^2 n) time, linear work algorithm. Our experimental results indicate the algorithm's high speed and efficiency combined with good solution quality.

==> rgg_max-rgg_n_2_23_s0.graph.seed.0.level.0-4.tikz <==
% Created by tikzDevice version 0.6.2 on 2012-05-23 17:38:22
% !TEX encoding = UTF-8 Unicode
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (307.15,180.67);
\begin{scope}
\path[clip] ( 59.26, 59.26) rectangle (276.79,166.22);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 67.32,134.45) --
	( 96.09,134.45) --
	(124.87,134.45) --
	(153.64,134.45) --
	(182.41,134.45) --
	(211.19,134.45) --
	(239.96,134.45) --
	(268.74,134.45);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 67.32, 73.40) --
	( 96.09, 73.40) --
	(124.87, 73.40) --
	(153.64, 73.40) --
	(182.41, 73.40) --
	(211.19, 73.40) --
	(239.96, 73.40) --
	(268.74, 73.40);

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.32,124.42) --
	( 96.09,119.22) --
	(124.87, 89.16) --
	(153.64,134.54) --
	(182.41,135.46) --
	(211.19,137.27) --
	(239.96,131.95) --
	(268.74, 89.65);

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] ( 65.07,122.17) rectangle ( 69.57,126.67);

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] ( 93.84,116.97) rectangle ( 98.34,121.47);

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] (122.62, 86.91) rectangle (127.12, 91.41);

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] (151.39,132.29) rectangle (155.89,136.79);

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] (180.16,133.21) rectangle (184.66,137.71);

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] (208.94,135.02) rectangle (213.44,139.52);

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] (237.71,129.70) rectangle (242.21,134.20);

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] (266.49, 87.40) rectangle (270.99, 91.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (307.15,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 67.32, 59.26) -- (268.74, 59.26);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 67.32, 59.26) -- ( 67.32, 53.26);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 96.09, 59.26) -- ( 96.09, 53.26);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (124.87, 59.26) -- (124.87, 53.26);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (153.64, 59.26) -- (153.64, 53.26);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (182.41, 59.26) -- (182.41, 53.26);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (211.19, 59.26) -- (211.19, 53.26);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (239.96, 59.26) -- (239.96, 53.26);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (268.74, 59.26) -- (268.74, 53.26);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.32, 35.26) {$2$};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 96.09, 35.26) {$4$};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.87, 35.26) {$8$};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (153.64, 35.26) {$16$};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (182.41, 35.26) {$32$};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.19, 35.26) {$64$};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (239.96, 35.26) {$128$};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (268.74, 35.26) {$256$};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 59.26, 73.40) -- ( 59.26,164.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 59.26, 73.40) -- ( 53.26, 73.40);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 59.26,103.92) -- ( 53.26,103.92);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 59.26,134.45) -- ( 53.26,134.45);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 59.26,164.97) -- ( 53.26,164.97);

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 47.26, 73.40) {$1$};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 47.26,103.92) {$1.5$};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 47.26,134.45) {$2$};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 47.26,164.97) {$2.5$};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 59.26, 59.26) --
	(276.79, 59.26) --
	(276.79,166.22) --
	( 59.26,166.22) --
	( 59.26, 59.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (307.15,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (168.03, 11.26) {Number of processes $p$};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 23.26,112.74) {runtime($\frac{p}{2}$)/runtime($p$)};
\end{scope}


==> rgg_max-rgg_n_2_24_s0.graph.seed.0.level.0-6.tikz <==
% Created by tikzDevice version 0.6.2 on 2012-05-23 17:38:37
% !TEX encoding = UTF-8 Unicode
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\fill[color=fillColor,fill opacity=0.00,] (0,0) rectangle (307.15,180.67);
\begin{scope}
\path[clip] ( 59.26, 59.26) rectangle (276.79,166.22);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 67.32,136.97) --
	( 96.09,136.97) --
	(124.87,136.97) --
	(153.64,136.97) --
	(182.41,136.97) --
	(211.19,136.97) --
	(239.96,136.97) --
	(268.74,136.97);

\draw[color=drawColor,dash pattern=on 1pt off 3pt ,line cap=round,line join=round,fill opacity=0.00,] ( 67.32, 73.76) --
	( 96.09, 73.76) --
	(124.87, 73.76) --
	(153.64, 73.76) --
	(182.41, 73.76) --
	(211.19, 73.76) --
	(239.96, 73.76) --
	(268.74, 73.76);

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] ( 67.32,130.68) --
	( 96.09,117.03) --
	(124.87, 91.11) --
	(153.64,136.64) --
	(182.41,136.91) --
	(211.19,136.62) --
	(239.96,135.00) --
	(268.74,127.10);

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] ( 65.07,128.43) rectangle ( 69.57,132.93);

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] ( 93.84,114.78) rectangle ( 98.34,119.28);

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] (122.62, 88.86) rectangle (127.12, 93.36);

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] (151.39,134.39) rectangle (155.89,138.89);

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] (180.16,134.66) rectangle (184.66,139.16);

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] (208.94,134.37) rectangle (213.44,138.87);

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] (237.71,132.75) rectangle (242.21,137.25);

\draw[color=drawColor,line width= 0.8pt,line cap=round,line join=round,fill opacity=0.00,] (266.49,124.85) rectangle (270.99,129.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (307.15,180.67);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 67.32, 59.26) -- (268.74, 59.26);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 67.32, 59.26) -- ( 67.32, 53.26);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 96.09, 59.26) -- ( 96.09, 53.26);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (124.87, 59.26) -- (124.87, 53.26);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (153.64, 59.26) -- (153.64, 53.26);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (182.41, 59.26) -- (182.41, 53.26);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (211.19, 59.26) -- (211.19, 53.26);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (239.96, 59.26) -- (239.96, 53.26);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] (268.74, 59.26) -- (268.74, 53.26);

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.32, 35.26) {$2$};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 96.09, 35.26) {$4$};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.87, 35.26) {$8$};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (153.64, 35.26) {$16$};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (182.41, 35.26) {$32$};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.19, 35.26) {$64$};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (239.96, 35.26) {$128$};

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (268.74, 35.26) {$256$};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 59.26, 73.76) -- ( 59.26,136.97);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 59.26, 73.76) -- ( 53.26, 73.76);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 59.26,105.37) -- ( 53.26,105.37);

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 59.26,136.97) -- ( 53.26,136.97);

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 47.26, 73.76) {$1$};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 47.26,105.37) {$1.5$};

\node[rotate= 90.00,color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 47.26,136.97) {$2$};

\draw[color=drawColor,line cap=round,line join=round,fill opacity=0.00,] ( 59.26, 59.26) --
	(276.79, 59.26) --
	(276.79,166.22) --
	( 59.26,166.22) --
	( 59.26, 59.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (307.15,180.67);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[color=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (168.03, 11.26) {Number of processes $p$};

\end{scope}

